A Black Box Variational Inference Scheme for Inverse Problems with Demanding Physics-Based Models

Bayesian methods are particularly effective for addressing inverse problems due to their ability to manage uncertainties inherent in the inference process. However, employing these methods with costly forward models poses significant challenges, especially in the context of non-differentiable models, where the absence of likelihood model gradient information can result in high computational costs. To tackle this issue, we develop a novel Bayesian inference approach based on black box variational inference, utilizing importance sampling to reuse existing simulation model calls in the variational objective gradient estimation, without relying on forward model gradients. The novelty lies in a new batch-sequential sampling procedure, which only requires new model evaluations if the currently available model evaluations fail to yield a suitable approximation of the objective gradient. The resulting approach reduces computational costs by leading to variational parameter updates without requiring new model evaluations when possible, while adaptively increasing the number of model calls per iteration as needed. In combination with its black box nature, this new approach is suitable for inverse problems involving demanding physics-based models that lack model gradients. We demonstrate the efficiency gains of the proposed method compared to its baseline version, sequential Monte Carlo, and Markov-Chain Monte Carlo in diverse benchmarks, ranging from density matching to the Bayesian calibration of a nonlinear electro-chemo-mechanical model for solid-state batteries.

==> figures/gle/gle_20d.tikz <==
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}
\pgfplotsset{compat=newest}
\begin{tikzpicture}[scale=0.8]
%https://waldyrious.net/viridis-palette-generator/
% Let's generate n+1, skip the yellow one, and invert the order
    \definecolor{MCMC}{RGB}{68, 1, 84}
    \definecolor{SMC}{RGB}{49, 104, 142}
    \definecolor{ABRIS}{RGB}{53, 183, 121}
  \begin{groupplot}[
    group style={
      group size=2 by 1, % Set number of columns and rows
      horizontal sep=2.5cm, % Set horizontal separation between plots
    },
    %colorbar,
    colormap/viridis,
    width=\textwidth/2.2,
  ]
% rf mean L2
   \nextgroupplot[
    xlabel={number of model calls},
    xmode = log,
    xmin=100, xmax=200000,
    xtick={100,1000,10000,100000},
    % y axis
    ylabel={$\norm{\boldsymbol{\zeta}_\text{True}-\Ex{\posterior}{\boldsymbol{\zeta}(\lv)}}_2 / \norm{\boldsymbol{\zeta}_\text{True}}_2$},
    ylabel style = {font=\scriptsize},
    ymin=0.0,
    ymax=1.1,
    ytick={0,0.25,0.5,0.75,1},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    % Style
    %yticklabel style = {font=\scriptsize},
  ]
  
  % Add points
  %\addplot[only marks,mark=*,color=MCMC, mark size = 2pt] table [x=n_sims, y=mean_error, col sep=comma] {figures/gle/laplace_MCMC.csv};     \addlegendentry{MCMC}
  %\addplot[only marks,mark=*,color=SMC, mark size = 2pt] table [x=n_sims, y=mean_error, col sep=comma] {figures/gle/laplace_SMC.csv};       \addlegendentry{SMC}
  %\addplot[only marks,mark=*,color=ABRIS, mark size = 2pt] table [x=n_sims, y=mean_error, col sep=comma] {figures/gle/laplace_ABRIS_2.csv}; \addlegendentry{ABRIS}
  \addplot[dotted, color=black,mark size = 1pt, line width=1] coordinates {(100,0.05)(1000000,0.05)};\addlegendentry{5\%}; 
  \addplot[color=MCMC, mark size = 2pt, line width=1] table [x=n_sims, y=mean_error, col sep=comma] {figures/gle/laplace_averaged_MCMC.csv};
  \addplot[color=SMC, mark size = 2pt, line width=1] table [x=n_sims, y=mean_error, col sep=comma] {figures/gle/laplace_averaged_SMC.csv};
  \addplot[color=ABRIS, mark size = 2pt, line width=1] table [x=n_sims, y=mean_error, col sep=comma] {figures/gle/laplace_averaged_ABRIS_2.csv};
% rf mean A norm
\nextgroupplot[
    xlabel={number of model calls},
    xmode = log,
    xmin=100, xmax=200000,
    xtick={100,1000,10000,100000},
    % y axis
    ylabel={$\norm{\boldsymbol{\zeta}_\text{True}-\Ex{\posterior}{\boldsymbol{\zeta}(\lv)}}_A$},
    ylabel style = {font=\scriptsize},
    ymin=0.0,
    ymax=11,
    ytick={0,2.5,5,7.5,10},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    legend style={at={(-0.05,1.01)},legend columns=-1, anchor=south west,draw=none, /tikz/every even column/.append style={column sep=0.5cm}},
  ]

% Add points
%\addplot[only marks,mark=*,color=SMC, mark size = 2pt] table [x=n_sims, y=lv_error, col sep=comma] {figures/gle/laplace_SMC.csv};
%\addplot[only marks,mark=*,color=MCMC, mark size = 2pt] table [x=n_sims, y=lv_error, col sep=comma] {figures/gle/laplace_MCMC.csv};
\addplot[color=MCMC, mark size = 2pt, line width=1] table [x=n_sims, y=lv_error, col sep=comma] {figures/gle/laplace_averaged_MCMC.csv}; \addlegendentry{MCMC}; 
\addplot[color=SMC, mark size = 2pt, line width=1] table [x=n_sims, y=lv_error, col sep=comma] {figures/gle/laplace_averaged_SMC.csv}; \addlegendentry{SMC}
\addplot[color=ABRIS, mark size = 2pt, line width=1] table [x=n_sims, y=lv_error, col sep=comma] {figures/gle/laplace_averaged_ABRIS_2.csv}; \addlegendentry{ABRIS}; 

\end{groupplot}  
\end{tikzpicture}

==> figures/gle/gle_error_0.05.tikz <==
\begin{tikzpicture}
\def\width{0.2\textwidth}
\node[inner sep=0pt, anchor=center, label=MCMC (15002 model calls)] (coeff) at (-1.8*\width,0){\includegraphics[width=\width]{figures/gle/comparison_error_0.05_mcmc_mean_2.png}};
\node[inner sep=0pt, anchor=center, label=SMC (161100 model calls)] (field) at (-0.5*\width,0){\includegraphics[width=\width]{figures/gle/comparison_error_0.05_smc_mean_2.png}};
\node[inner sep=0pt,anchor=center, label=ABRIS (2152 model calls)] (field) at (0.8*\width,0){\includegraphics[width=\width]{figures/gle/comparison_error_0.05_abris_mean_0_2152.png}};
\node[inner sep=0pt, anchor=center] (coeff) at (-1.8*\width,-1.1*\width){\includegraphics[width=\width]{figures/gle/comparison_error_0.05_mcmc_std_2.png}};
\node[inner sep=0pt, anchor=center] (field) at (-0.5*\width,-1.1*\width){\includegraphics[width=\width]{figures/gle/comparison_error_0.05_smc_std_2.png}};
\node[inner sep=0pt,anchor=center] (field) at (0.8*\width,-1.1*\width){\includegraphics[width=\width]{figures/gle/comparison_error_0.05_abris_std_0_2152.png}};
\begin{axis}[
    at={(1.40*\width,-0.06*\width)},
    hide axis,
    scale only axis,
    height=0,
    width=0,
    colormap/viridis,
    colorbar horizontal,
    point meta min=0.5,
    point meta max=20,
    colorbar style={
        width=0.8*\width,
        xtick={0.5,5,10,15,20},
        xticklabels={0.5,5,10,15,20},
        xlabel=$\zeta^\text{mean}$,
        xticklabel style={xshift=8pt,yshift=8pt},
        xlabel style={yshift=0.575*\width,xshift=-12pt},
        anchor=west,
        rotate=90,
    }]
\end{axis}
\begin{axis}[
    at={(1.40*\width,-1.16*\width)},
    hide axis,
    scale only axis,
    height=0,
    width=0,
    colormap/viridis,
    colorbar horizontal,
    point meta min=0.12141940622159594,
    point meta max=4.429090710789304,
    colorbar style={
        width=0.8*\width,
        xtick={0.2,1.0,2.2,3.2,4.4},
        xticklabels={0.2,1.0,2.2,3.2,4.4},
        xlabel=$\zeta^\text{std}$,
        xticklabel style={xshift=8pt,yshift=8pt},
        xlabel style={yshift=0.575*\width,xshift=-12pt},
        anchor=west,
        rotate=90,
    }]
\end{axis}
\end{tikzpicture}

==> figures/gle/ground_truth.tikz <==
\begin{tikzpicture}
\def\width{0.28\textwidth}
\node[inner sep=0pt] (coeff) at (-0.3\textwidth,0){\includegraphics[width=\width]{figures/gle/ground_truth_coeff.png}};
\node[inner sep=0pt] (field) at (0.15\textwidth,0){\includegraphics[width=\width]{figures/gle/ground_truth_u.png}};
%\draw [->] (coeff) -- ++(0.1,0) node[right]{\footnotesize\textit{x_2}};
%\draw [->] (coeff) -- ++(0,0.1) node[above]{\footnotesize\textit{x_1}};
\begin{axis}[
    at={(-0.16\textwidth,-0.14\textwidth)},
    hide axis,
    scale only axis,
    height=0,
    width=0,
    colormap/viridis,
    colorbar horizontal,
    point meta min=0.5,
    point meta max=20,
    colorbar style={
        width=0.25\textwidth,
        xtick={0.5,5,10,15,20},
        xticklabels={0.5,5,10,15,20},
        xlabel=$\zeta_\text{true}$,
        xticklabel style={xshift=8pt,yshift=8pt},
        xlabel style={yshift=0.165\textwidth,xshift=-12pt},
        anchor=south west,
        rotate=90,
    }]
\end{axis}
\begin{axis}[
    at={(0.29\textwidth,-0.14\textwidth)},
    hide axis,
    scale only axis,
    height=0,
    width=0,
    colormap/viridis,
    colorbar horizontal,
    point meta min=0,
    point meta max=0.114629,
    colorbar style={
        width=0.25\textwidth,
        xtick={0,0.0275,0.055,0.0825,0.11},
        xticklabels={0,0.0275,0.055,0.0825,0.11},
        xlabel=$u_\text{true}$,
        xticklabel style={xshift=16pt,yshift=8pt,align = left},
        xlabel style={yshift=0.165\textwidth,xshift=-12pt},
        anchor=south west,
        rotate=90,
    }]
\end{axis}
\end{tikzpicture}

==> figures/n_sims.tikz <==
%\input{notations}
\newcommand{\varqisfk}{q_{is}^k\left(\lv\right)}



\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=2 by 1, % Set number of columns and rows
      horizontal sep=0.5cm, % Set horizontal separation between plots
    },
    %colorbar,
    colormap/viridis,
    width=\textwidth/1.8
  ]
   \nextgroupplot[
    x label style={at={(axis description cs:0.85,0)},anchor=north},
    y label style={at={(axis description cs:0,0.85)},anchor=south},
    xlabel={iteration $i \rightarrow$},
    ylabel={$j \in \memseti \rightarrow$},
    xmin=0, xmax=11,
    ymin=0, ymax=11,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={,,$k-4$,,$k-2$,,$k$,,,,},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    %yticklabels={,,$k-4$,,$k-2$,,$k$,,,,},
    yticklabels={,,,,,,$k$,,,,},
    colorbar horizontal,
    colorbar style={
    at={(0.65,0.2)},anchor=north, 
    title=coefficients $\beta^i_j$,title style={at={(axis description cs:0.5,0.45)}, anchor=south},scale=0.5}
    ]
  ]
  % distribution
  \node[anchor=west] (varqis) at (axis cs:2,8){$\varqisfk=\varq{\lv|\varp^k}$};
  \node[anchor=west] (source_k) at (axis cs:5.7,6.3){};

  % line from shading to distribution
  \draw[draw=gray, opacity=0.5] (varqis.south) to [out=-90,in=175] (source_k.west); 

  % identify i=j
  \node[anchor=west] (source) at (axis cs:1,4){$i=j$};
  \node (destination) at (axis cs:2.6,2.6){};
  \draw[] (source.south) to [out=-90,in=120] (destination.center);
  
  % Add shaded area
  \addplot[gray, fill=gray, fill opacity=0.5,draw=none] coordinates {(5.7,5.7) (5.7,6.3) (6.3,6.3) (6.3,5.7)};

  % Add points
  \addplot[
    scatter,
    only marks,
    point meta=\thisrow{value},
    colormap/viridis, mark size = 3pt
  ] table [x=x, y=y, col sep=comma] {bbvi.csv};

  % i=j
  \draw[dashed] (axis cs: 0,0) -- (axis cs: 11,11);

%% moving window
%  \nextgroupplot[
%    x label style={at={(axis description cs:0.85,0)},anchor=north},
%    xlabel={iteration $i \rightarrow$},
%    xmin=0, xmax=11,
%    ymin=0, ymax=11,
%    xtick={0,1,2,3,4,5,6,7,8,9,10},
%    xticklabels={,,$k-4$,,$k-2$,,$k$,,,,},
%    ytick={0,1,2,3,4,5,6,7,8,9,10},
%    yticklabels={,,,,,,,,,,},
%  ]
%  
%  % distribution
%  \node[anchor=west] (varqis) at (axis cs:0.4,8.7){$\begin{aligned}\varqisfk&=\frac{1}{3}\varq{\lv|\varp^{k}}+\frac{1}{3}\varq{\lv|\varp^{k-1}}\\&\quad +\frac{1}{3}\varq{\lv|\varp^{k-2}}\end{aligned}$};
%  \node[anchor=west] (source_k) at (axis cs:5.7,6.3){};
%
%  % line from shading to distribution
%  \draw[draw=gray, opacity=0.5] (varqis.south) to [out=-90,in=175] (source_k.west); 
%
%  % Add shaded area
%  \addplot[gray, fill=gray, fill opacity=0.5,draw=none] coordinates {(5.7,
%  3.7) (5.7,6.3) (6.3,6.3) (6.3,3.7)};
%
%  % add points
%  \addplot[
%    scatter,
%    only marks,
%    point meta=\thisrow{value}, mark size = 3pt
%  ] table [x=x, y=y, col sep=comma] {moving_window.csv};
%
%  % i=j
%  \draw[dashed] (axis cs: 0,0) -- (axis cs: 11,11);

% ABRIS
  \nextgroupplot[
    x label style={at={(axis description cs:0.85,0)},anchor=north},
    xlabel={iteration $i \rightarrow$},
    xmin=0, xmax=11,
    ymin=0, ymax=11,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={,,$k-4$,,$k-2$,,$k$,,,,},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={,,,,,,,,,,},
  ]
    % distribution
    \node[anchor=west] (varqis) at (axis cs:0.5,9.3){$\begin{aligned}\varqisfk&=\frac{1}{3}\varq{\lv|\varp^{k-1}} +\frac{2}{3}\varq{\lv|\varp^{k-2}}\end{aligned}$};
    \node[anchor=west] (source_k) at (axis cs:5.7,6.3){};
  
    % line from shading to distribution
    \draw[draw=gray, opacity=0.5] (varqis.south) to [out=-90,in=175] (source_k.west);

    % gray shading
    \addplot[gray, fill=gray, fill opacity=0.5,draw=none] coordinates {(5.7,
  3.7) (5.7,6.3) (6.3,6.3) (6.3,3.7)};

    % add points
    \addplot[
      scatter,
      only marks,
      point meta=\thisrow{value}, mark size = 3pt
    ] table [x=x, y=y, col sep=comma] {abris.csv};

    % i=j
    \draw[dashed] (axis cs: 0,0) -- (axis cs: 11,11);
  
    \end{groupplot}

  
\end{tikzpicture}

==> figures/nmc/nmc_1_4.tikz <==
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}
\pgfplotsset{compat=newest}
\begin{tikzpicture}
%https://waldyrious.net/viridis-palette-generator/
% Let's generate n+1, skip the yellow one, and invert the order
    \definecolor{spi32}{RGB}{144, 215, 67}
    \definecolor{spi16}{RGB}{53, 183, 121}
    \definecolor{spi8}{RGB}{33, 145, 140}
    \definecolor{spi4}{RGB}{49, 104, 142}
    \definecolor{spi2}{RGB}{68, 57, 131}
    \definecolor{spi1}{RGB}{68, 1, 84}
  \begin{groupplot}[
    group style={
      group size=3 by 2, % Set number of columns and rows
      horizontal sep=0.6cm, % Set horizontal separation between plots
      vertical sep=0.7cm, % Set horizontal separation between plots
    },
    %colorbar,
    colormap/viridis,
    width=\textwidth/2.65,
  ]
%dim 1
   \nextgroupplot[
    %xlabel={window size $m$},
    ylabel={number of model calls},
    ymode = log,
    xmin=0, xmax=50,
    xtick={0,10,20,30,40,50},
    xticklabels={BBVI,10,20,30,40,50},
    ticklabel style = {font=\scriptsize},
    legend style={at={(0,1.01)},legend columns=-1, anchor=south west, draw=none, /tikz/every even column/.append style={column sep=0.75cm}},
    title={$\dim{\lv}=1$},
    title style={at={(0.50,0.7)},anchor=north,draw=white!15!black,fill=white},
    ymin=10, ymax=30000,
    ytick={10,100,1000,10000,100000},
    xmajorgrids,
    ymajorgrids,
    yminorgrids,
  ]
  % Add points
 \addplot[mark=*,color=spi1, mark size = 2pt, discard if not={spi}{1}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_1.csv}; \addlegendentry{$N=1$}
\addplot[mark=*,color=spi2, mark size = 2pt, discard if not={spi}{2}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_1.csv}; \addlegendentry{$N=2$}
\addplot[mark=*,color=spi4, mark size = 2pt, discard if not={spi}{4}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_1.csv}; \addlegendentry{$N=4$}
\addplot[mark=*,color=spi8, mark size = 2pt, discard if not={spi}{8}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_1.csv}; \addlegendentry{$N=8$}
\addplot[mark=*,color=spi16, mark size = 2pt, discard if not={spi}{16}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_1.csv}; \addlegendentry{$N=16$}
\addplot[mark=*,color=spi32, mark size = 2pt, discard if not={spi}{32}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_1.csv}; \addlegendentry{$N=32$}

%dim 2
   \nextgroupplot[
    %xlabel={window size $m$},
    ymode = log,
    xmin=0, xmax=50,
    xtick={0,10,20,30,40,50},
    xticklabels={BBVI,10,20,30,40,50},
    yticklabels={},
    xticklabel style = {font=\scriptsize},
    title={$\dim{\lv}=2$},
    title style={at={(0.50,0.7)},anchor=north,draw=white!15!black,fill=white},
    ymin=10, ymax=30000,
    ytick={10,100,1000,10000,100000},
    xmajorgrids,
    ymajorgrids,
    yminorgrids,
  ]
  % Add points
 \addplot[mark=*,color=spi1, mark size = 2pt, discard if not={spi}{1}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_2.csv}; \addlegendentry{$N={1}$}
\addplot[mark=*,color=spi2, mark size = 2pt, discard if not={spi}{2}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_2.csv}; \addlegendentry{$N={2}$}
\addplot[mark=*,color=spi4, mark size = 2pt, discard if not={spi}{4}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_2.csv}; \addlegendentry{$N={4}$}
\addplot[mark=*,color=spi8, mark size = 2pt, discard if not={spi}{8}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_2.csv}; \addlegendentry{$N={8}$}
\addplot[mark=*,color=spi16, mark size = 2pt, discard if not={spi}{16}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_2.csv}; \addlegendentry{$N={16}$}
\addplot[mark=*,color=spi32, mark size = 2pt, discard if not={spi}{32}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_2.csv}; \addlegendentry{$N={32}$}
\legend{};

%dim 4
 \nextgroupplot[
    %xlabel={window size $m$},
    ymode = log,
    xmin=0, xmax=50,
    xtick={0,10,20,30,40,50},
    xticklabels={BBVI,10,20,30,40,50},
    ticklabel style = {font=\scriptsize},
    title={$\dim{\lv}=4$},
    title style={at={(0.50,0.7)},anchor=north,draw=white!15!black,fill=white},
    ymin=10, ymax=30000,
    ytick={10,100,1000,10000,100000},
    yticklabel pos=right,
    xmajorgrids,
    ymajorgrids,
    yminorgrids,
  ]
  % Add points
 \addplot[mark=*,color=spi1, mark size = 2pt, discard if not={spi}{1}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_4.csv}; \addlegendentry{$N={1}$}
\addplot[mark=*,color=spi2, mark size = 2pt, discard if not={spi}{2}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_4.csv}; \addlegendentry{$N={2}$}
\addplot[mark=*,color=spi4, mark size = 2pt, discard if not={spi}{4}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_4.csv}; \addlegendentry{$N={4}$}
\addplot[mark=*,color=spi8, mark size = 2pt, discard if not={spi}{8}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_4.csv}; \addlegendentry{$N={8}$}
\addplot[mark=*,color=spi16, mark size = 2pt, discard if not={spi}{16}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_4.csv}; \addlegendentry{$N={16}$}
\addplot[mark=*,color=spi32, mark size = 2pt, discard if not={spi}{32}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_4.csv}; \addlegendentry{$N={32}$}
\legend{};

%dim 8
   \nextgroupplot[
    xlabel={window size $m$},
    ylabel={number of model calls},
    ymode = log,
    xmin=0, xmax=50,
    xtick={0,10,20,30,40,50},
    xticklabels={BBVI,10,20,30,40,50},
    ticklabel style = {font=\scriptsize},
    legend style={at={(0,1.01)},legend columns=-1, anchor=south west, draw=none, /tikz/every even column/.append style={column sep=0.75cm}},
    title={$\dim{\lv}=8$},
    title style={at={(0.50,0.7)},anchor=north,draw=white!15!black,fill=white},
    ymin=100, ymax=100000,
    xmajorgrids,
    ymajorgrids,
    yminorgrids,
  ]
  % Add points
 \addplot[mark=*,color=spi1, mark size = 2pt, line width=1pt, discard if not={spi}{1}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_8.csv};% \addlegendentry{$N=1$}
\addplot[mark=*,color=spi2, mark size = 2pt, discard if not={spi}{2}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_8.csv}; %\addlegendentry{$N=2$}
\addplot[mark=*,color=spi4, mark size = 2pt, discard if not={spi}{4}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_8.csv}; %\addlegendentry{$N=4$}
\addplot[mark=*,color=spi8, mark size = 2pt, discard if not={spi}{8}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_8.csv}; %\addlegendentry{$N=8$}
\addplot[mark=*,color=spi16, mark size = 2pt, discard if not={spi}{16}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_8.csv}; %\addlegendentry{$N=16$}
\addplot[mark=*,color=spi32, mark size = 2pt, discard if not={spi}{32}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_8.csv}; %\addlegendentry{$N=32$}

%dim 16
   \nextgroupplot[
    xlabel={window size $m$},
    ymode = log,
    xmin=0, xmax=50,
    xtick={0,10,20,30,40,50},
    xticklabels={BBVI,10,20,30,40,50},
    xticklabel style = {font=\scriptsize},
    title={$\dim{\lv}=16$},
    title style={at={(0.50,0.7)},anchor=north,draw=white!15!black,fill=white},
    ymin=100, ymax=100000,
    yticklabels={},
    xmajorgrids,
    ymajorgrids,
    yminorgrids,
  ]
  % Add points
 \addplot[mark=*,color=spi1, mark size = 2pt, discard if not={spi}{1}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_16.csv}; \addlegendentry{$N={1}$}
\addplot[mark=*,color=spi2, mark size = 2pt, discard if not={spi}{2}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_16.csv}; \addlegendentry{$N={2}$}
\addplot[mark=*,color=spi4, mark size = 2pt, discard if not={spi}{4}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_16.csv}; \addlegendentry{$N={4}$}
\addplot[mark=*,color=spi8, mark size = 2pt, discard if not={spi}{8}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_16.csv}; \addlegendentry{$N={8}$}
\addplot[mark=*,color=spi16, mark size = 2pt, discard if not={spi}{16}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_16.csv}; \addlegendentry{$N={16}$}
\addplot[mark=*,color=spi32, mark size = 2pt, discard if not={spi}{32}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_16.csv}; \addlegendentry{$N={32}$}
\legend{};

%dim 32
 \nextgroupplot[
    xlabel={window size $m$},
    ymode = log,
    xmin=0, xmax=50,
    xtick={0,10,20,30,40,50},
    xticklabels={BBVI,10,20,30,40,50},
    ticklabel style = {font=\scriptsize},
    title={$\dim{\lv}=32$},
    title style={at={(0.50,0.7)},anchor=north,draw=white!15!black,fill=white},
    ymin=100, ymax=100000,
    yticklabel pos=right,
    xmajorgrids,
    ymajorgrids,
    yminorgrids,
  ]
  % Add points
 %\addplot[mark=*,color=spi1, mark size = 2pt, discard if not={spi}{1},] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_32.csv}; \addlegendentry{$N={1}$}
\addplot[mark=*,color=spi2, mark size = 2pt, discard if not={spi}{2}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_32.csv}; \addlegendentry{$N={2}$}
\addplot[mark=*,color=spi4, mark size = 2pt, discard if not={spi}{4}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_32.csv}; \addlegendentry{$N={4}$}
\addplot[mark=*,color=spi8, mark size = 2pt, discard if not={spi}{8}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_32.csv}; \addlegendentry{$N={8}$}
\addplot[mark=*,color=spi16, mark size = 2pt, discard if not={spi}{16}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_32.csv}; \addlegendentry{$N={16}$}
\addplot[mark=*,color=spi32, mark size = 2pt, discard if not={spi}{32}, densely dotted, line width=1] table [x=m, y=mean, col sep=comma] {figures/nmc/dim_32.csv}; \addlegendentry{$N={32}$}
\legend{};
\end{groupplot}  
\end{tikzpicture}

==> figures/nmc/nmc_n_sims_8d.tikz <==
\usetikzlibrary[spy]
\pgfplotsset{compat=newest}
\begin{tikzpicture}[spy using outlines={circle,size=2cm, connect spies}]
%https://waldyrious.net/viridis-palette-generator/
% Let's generate n+1, skip the yellow one, and invert the order
    \definecolor{m0}{RGB}{68, 1, 84}
    \definecolor{m10}{RGB}{68, 57, 131}
    \definecolor{m20}{RGB}{49, 104, 142}
    \definecolor{m30}{RGB}{33, 145, 140}
    \definecolor{m40}{RGB}{53, 183, 121}
    \definecolor{m50}{RGB}{144, 215, 67}
  \begin{groupplot}[
    group style={
      group size=1 by 1, % Set number of columns and rows
      horizontal sep=1cm, % Set horizontal separation between plots
    },
    %colorbar,
    colormap/viridis,
    width=\textwidth,
    height=0.45\textwidth
  ]

\nextgroupplot[
    xlabel={iteration $i$},
    ylabel={number of model calls},
    ymode = log,
    xmin=0, xmax=4000,
    xtick={0,500,1000,1500,2000,2500,3000,3500,4000},
    ymin=1, ymax=10000,
    ytick={1,10,100,1000,10000},
    xmajorgrids,
    ymajorgrids,
    yminorgrids,
    legend style={at={(0,1.01)},legend columns=-1, anchor=south west,draw=none, /tikz/every even column/.append style={column sep=0.5cm}},
  ]
  % Add points
 \addplot[color=black, line width=1] table [x=iteration, y=n_sims, col sep=comma] {figures/nmc/n_sims_8_2_0.csv}; \addlegendentry{BBVI}
 \addplot[color=m10, line width=1] table [x=iteration, y=n_sims, col sep=comma] {figures/nmc/n_sims_8_2_10.csv}; \addlegendentry{$m=10$}
 \addplot[color=m20, line width=1] table [x=iteration, y=n_sims, col sep=comma] {figures/nmc/n_sims_8_2_20.csv}; \addlegendentry{$m=20$}
 \addplot[color=m30, line width=1] table [x=iteration, y=n_sims, col sep=comma] {figures/nmc/n_sims_8_2_30.csv}; \addlegendentry{$m=30$}
 \addplot[color=m40, line width=1] table [x=iteration, y=n_sims, col sep=comma] {figures/nmc/n_sims_8_2_40.csv}; \addlegendentry{$m=40$}
 \addplot[color=m50, line width=1] table [x=iteration, y=n_sims, col sep=comma] {figures/nmc/n_sims_8_2_50.csv}; \addlegendentry{$m=50$}
 \spy[black,magnification=3]  on (0.25,2.2) in node at (5.65,1.5);
 \spy[red,magnification=3]  on (7.1,3.1) in node at (11.5,1.5);
\end{groupplot}  
\end{tikzpicture}

==> figures/ssb/battery_domain.tikz <==
\begin{tikzpicture}
\def\radius{2}
\def\costheta{0.96593}
\def\sintheta{0.25882}
\def\refwidth{14}
\def\refthickness{3}
\def\ccthickness{1.2}
\def\anthickness{2.2}
% Define the basic rectangle
\draw[thick] (0,0) rectangle (\refwidth,\refthickness);
% Subdivisions and colored lines
\draw[brown, thick] (0,0) -- (0,\refthickness);
\draw[cyan, thick] (\ccthickness,0) -- (\ccthickness,\refthickness);
\draw[green, thick] (\ccthickness+\anthickness,0) -- (\ccthickness+\anthickness,\refthickness);
\draw[blue, thick] (\refwidth-\ccthickness,0) -- (\refwidth-\ccthickness,\refthickness-\sintheta*\radius);
\draw[red, thick] (\refwidth-\ccthickness,\refthickness-\sintheta*\radius) -- (\refwidth-\ccthickness,\refthickness);
\draw[olive, thick] (\refwidth,0) -- (\refwidth,\refthickness);

% Separator thickness
\draw[<->] (\ccthickness+\anthickness, \refthickness+0.15) -- (\refwidth-\ccthickness-\refthickness*\costheta*\radius-\radius, \refthickness+0.15) node[midway, above]{$d_\text{ses}$} ;

% Draw a circles
\draw[violet, thick] (\refwidth-\ccthickness-\costheta*\radius,\refthickness) ++(195:\radius) arc (195:345:\radius);
\draw[violet, thick] (\refwidth-\ccthickness-3*\costheta*\radius,\refthickness) ++(180:\radius) arc (180:345:\radius);

% Domain labels
\def\domainsymbolheight{1.5}
\node at (0.5*\ccthickness, \domainsymbolheight) {$\Omega_\text{cc,a}$};
\node at (\ccthickness+0.5*\anthickness,\domainsymbolheight) {$\Omega_\text{a}$};
\node at (4.4, 0.5*\domainsymbolheight) {$\Omega_\text{el}$};
\node at (0.5*\refwidth+2.2*\radius,0.8+\domainsymbolheight) {$\Omega_\text{c}$};
\node at (\refwidth-0.5*\ccthickness, \domainsymbolheight) {$\Omega_\text{cc,c}$};

% Boundary labels
\def\boundarysymboloffset{0.3}
\node at (0,           -\boundarysymboloffset) {\color{brown}$\Gamma_\text{cc,a-o}$};
\node at (\ccthickness+\anthickness,         -\boundarysymboloffset) {\color{green}$\Gamma_\text{a-el}$};
\node at (10,         0.5*\domainsymbolheight) {\color{violet}$\Gamma_\text{c-el}$};
\node at (\refwidth-\ccthickness, -\boundarysymboloffset) {\color{blue}$\Gamma_\text{cc-el}$};
\node at (\refwidth,   -\boundarysymboloffset) {\color{olive}$\Gamma_\text{cc,c-o}$};
\node at (\ccthickness,           3+\boundarysymboloffset) {\color{cyan}$\Gamma_\text{cc-a}$};
\node at (\refwidth-\ccthickness,           3+\boundarysymboloffset) {\color{red}$\Gamma_\text{cc-c}$};
\node at (7,           3+\boundarysymboloffset) {$\Gamma_\text{cut}$};
\end{tikzpicture}

==> figures/ssb/marginals_1d.tikz <==
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}
\pgfplotsset{compat=newest}
\begin{tikzpicture}
%https://waldyrious.net/viridis-palette-generator/
% Let's generate n+1, skip the yellow one, and invert the order
    \definecolor{SMC512}{RGB}{144, 215, 67}
    \definecolor{SMC32}{RGB}{53, 183, 121}
    \definecolor{SMC16}{RGB}{33, 145, 140}
    \definecolor{ABRIS50}{RGB}{49, 104, 142}
    \definecolor{ABRIS20}{RGB}{68, 57, 131}
    \definecolor{ABRIS10}{RGB}{68, 1, 84}
  \begin{groupplot}[
    group style={
      group size=4 by 1, % Set number of columns and rows
      horizontal sep=1cm, % Set horizontal separation between plots
      vertical sep=1.5cm, % Set horizontal separation between plots.
    },
    %colorbar,
    width=\textwidth/3.5,
  ]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% diffusion constant of active material
\nextgroupplot[xlabel={$D\text{ in } \frac{m^2}{s}$},  ticklabel style = {font=\scriptsize}, scaled x ticks=false, xtick={ 1e-14, 4e-14, 1e-13 }, xticklabels={ $10^{-14}$, {\color{red} $D^\text{true}$},$10^{-13}$ }, legend style={at={(0.5,1.01)},legend columns=-1, anchor=south west, draw=none, /tikz/every even column/.append style={column sep=0.75cm}}]
\addplot[color=SMC512, line width=1pt] table [x=diff_am, y=diff_am_pdf, col sep=comma] {figures/ssb/smc/smc_battery_simplified_10_512_seed_46_1d_marginals.csv};\addlegendentry{SMC512};
\addplot[color=SMC32, line width=1pt] table [x=diff_am, y=diff_am_pdf, col sep=comma] {figures/ssb/smc/smc_battery_simplified_5_32_seed_46_1d_marginals.csv};\addlegendentry{SMC32};
\addplot[color=ABRIS20, line width=1pt] table [x=diff_am, y=diff_am_pdf, col sep=comma] {figures/ssb/abris/abris_battery_regcomp_001_4_ncomp_4_seed_46_mem_20_1d_marginals.csv};\addlegendentry{ABRIS20};
\addplot[color=ABRIS50, line width=1pt] table [x=diff_am, y=diff_am_pdf, col sep=comma] {figures/ssb/abris/abris_battery_regcomp_001_4_ncomp_4_seed_46_mem_50_1d_marginals.csv};\addlegendentry{ABRIS50};


% charge C-rate
\nextgroupplot[xlabel={$c_r\text{ in } -$},  ticklabel style = {font=\scriptsize}, scaled x ticks=false, xtick={ 0.1, 0.13, 0.15 }, xticklabels={ $0.1$,{\color{red} $c_r^\text{true}$},$0.15$ }]
\addplot[color=SMC512, line width=1pt] table [x=c_rate, y=c_rate_pdf, col sep=comma] {figures/ssb/smc/smc_battery_simplified_10_512_seed_46_1d_marginals.csv};
\addplot[color=SMC32, line width=1pt] table [x=c_rate, y=c_rate_pdf, col sep=comma] {figures/ssb/smc/smc_battery_simplified_5_32_seed_46_1d_marginals.csv};
\addplot[color=ABRIS20, line width=1pt] table [x=c_rate, y=c_rate_pdf, col sep=comma] {figures/ssb/abris/abris_battery_regcomp_001_4_ncomp_4_seed_46_mem_20_1d_marginals.csv};
\addplot[color=ABRIS50, line width=1pt] table [x=c_rate, y=c_rate_pdf, col sep=comma] {figures/ssb/abris/abris_battery_regcomp_001_4_ncomp_4_seed_46_mem_50_1d_marginals.csv};


% separator thickness
\nextgroupplot[xlabel={$d_\text{ses}\text{ in } \mu m$}, ticklabel style = {font=\scriptsize}, ybar, bar width=0.1cm, xtick={ 370, 390, 410, 430 }, xticklabels={370,390,410,{\color{red} 430}}, ymin=-0.1,ymax=1.1, ytick ={0,0.2,0.4,0.6,0.8,1}]
\addplot[color=SMC512,fill=SMC512] table [x=separator_thickness, y=separator_thickness_pmf, col sep=comma] {figures/ssb/smc/smc_battery_simplified_10_512_seed_46_1d_marginals_separator_thickness_pmf.csv};
\addplot[color=SMC32,fill=SMC32] table [x=separator_thickness, y=separator_thickness_pmf, col sep=comma] {figures/ssb/smc/smc_battery_simplified_5_32_seed_46_1d_marginals_separator_thickness_pmf.csv};
\addplot[color=ABRIS20,fill=ABRIS20] table [x=separator_thickness, y=separator_thickness_pmf, col sep=comma] {figures/ssb/abris/abris_battery_regcomp_001_4_ncomp_4_seed_46_mem_20_1d_marginals_separator_thickness_pmf.csv};
\addplot[color=ABRIS50,fill=ABRIS50] table [x=separator_thickness, y=separator_thickness_pmf, col sep=comma] {figures/ssb/abris/abris_battery_regcomp_001_4_ncomp_4_seed_46_mem_50_1d_marginals_separator_thickness_pmf.csv};


% number of cathode particles
\nextgroupplot[xlabel={$n_c\text{ in } -$}, ticklabel style = {font=\scriptsize}, ybar, bar width=0.1cm, xtick={ 8, 9, 10, 11 }, xticklabels={8,{\color{red} 9},10,11}, ymin=-0.1,ymax=1.1, ytick ={0,0.2,0.4,0.6,0.8,1}]
\addplot[color=SMC512,fill=SMC512] table [x=cathode_thickness_number_of_particles, y=cathode_thickness_number_of_particles_pmf, col sep=comma] {figures/ssb/smc/smc_battery_simplified_10_512_seed_46_1d_marginals_cathode_thickness_number_of_particles_pmf.csv};
\addplot[color=SMC32,fill=SMC32] table [x=cathode_thickness_number_of_particles, y=cathode_thickness_number_of_particles_pmf, col sep=comma] {figures/ssb/smc/smc_battery_simplified_5_32_seed_46_1d_marginals_cathode_thickness_number_of_particles_pmf.csv};
\addplot[color=ABRIS20,fill=ABRIS20] table [x=cathode_thickness_number_of_particles, y=cathode_thickness_number_of_particles_pmf, col sep=comma] {figures/ssb/abris/abris_battery_regcomp_001_4_ncomp_4_seed_46_mem_20_1d_marginals_cathode_thickness_number_of_particles_pmf.csv};
\addplot[color=ABRIS50,fill=ABRIS50] table [x=cathode_thickness_number_of_particles, y=cathode_thickness_number_of_particles_pmf, col sep=comma] {figures/ssb/abris/abris_battery_regcomp_001_4_ncomp_4_seed_46_mem_50_1d_marginals_cathode_thickness_number_of_particles_pmf.csv};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{groupplot}  
\end{tikzpicture}

==> figures/ssb/observations.tikz <==
\usepgfplotslibrary{fillbetween}
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}
\pgfplotsset{compat=newest}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 1, % Set number of columns and rows
      horizontal sep=1.5cm, % Set horizontal separation between plots
    },
    %colorbar,
    width=\textwidth/3,
  ]
% Cell voltage
   \nextgroupplot[
    xlabel={$t-t_\text{charge}$ in h},
    ylabel={$\Phi^\text{cell}$ in V},
    xtick={0,1,2,3,4},
    ymin=2.4,
    ymax=4.3,
    xmin=-0.05,
    xmax=3.7,
    ytick={2,3,4},
    xmajorgrids,
    ymajorgrids,
    title style={at={(0.50,0.7)},anchor=north},
    legend style={
          at={(0.1,0.2)}, % Change this to adjust the position
          anchor=south west,  % Anchor point for the legend
      },
  ]
\addplot[blue, line width=1pt] table [x=time, y=ground_truth, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_0, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_1, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_2, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_3, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_4, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_5, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_6, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_7, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_8, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_9, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_10, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_11, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_12, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_13, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_14, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_15, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_16, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_17, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_18, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_19, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_20, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_21, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_22, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_23, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_24, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_25, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_26, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_27, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_28, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_29, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_30, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_31, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_32, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_33, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_34, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_35, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_36, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_37, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_38, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_39, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_40, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_41, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_42, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_43, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_44, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_45, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_46, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_47, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[opacity=0.2] table [x=time, y=model_48, col sep=comma] {figures/ssb/observations/runs_cv.csv};
\addplot[blue, line width=1pt] table [x=time, y=ground_truth, col sep=comma] {figures/ssb/observations/runs_cv.csv};


\addplot[mark=none,dashed, black, samples=2] {2.6};

% Cell soc
   \nextgroupplot[
    xlabel={$t-t_\text{charge}$ in h},
    xtick={0,1,2,3,4},
    xmin=-0.05,
    xmax=3.7,
    xmajorgrids,
    ylabel={$\text{SOC}$},
    ymin=0,
    ymax=1,
    %ytick={2,3,4},
    ymajorgrids,
    title style={at={(0.50,0.7)},anchor=north},
    legend style={
          at={(0.1,0.2)}, % Change this to adjust the position
          anchor=south west,  % Anchor point for the legend
      },
  ]
\addplot[opacity=0.2] table [x=time, y=model_0, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_1, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_2, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_3, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_4, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_5, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_6, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_7, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_8, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_9, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_10, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_11, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_12, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_13, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_14, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_15, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_16, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_17, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_18, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_19, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_20, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_21, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_22, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_23, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_24, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_25, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_26, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_27, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_28, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_29, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_30, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_31, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_32, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_33, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_34, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_35, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_36, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_37, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_38, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_39, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_40, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_41, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_42, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_43, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_44, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_45, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_46, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_47, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[opacity=0.2] table [x=time, y=model_48, col sep=comma] {figures/ssb/observations/runs_soc.csv};
\addplot[blue, line width=1pt] table [x=time, y=ground_truth, col sep=comma] {figures/ssb/observations/runs_soc.csv};

% AOS
   \nextgroupplot[
    xlabel={$t-t_\text{charge}$ in h},
    xtick={0,1,2,3,4},
    xmin=-0.05,
    xmax=3.7,
    xmajorgrids,
    ylabel={$\Delta \text{AOS}$ in nmol},
    %ymin=0,
    %ymax=1,
    %ytick={2,3,4},
    ymajorgrids,
    legend style={at= {(0.06,0.95)}, anchor= north west},
  ]

\addplot[blue, line width=1pt] table [x=time, y=ground_truth, col sep=comma] {figures/ssb/observations/runs_aos.csv};\addlegendentry{$\yobs$};
\addplot[opacity=0.2] table [x=time, y=model_0, col sep=comma] {figures/ssb/observations/runs_aos.csv};\addlegendentry{$\DM^{\circ,(s)}$};
\addplot[opacity=0.2] table [x=time, y=model_1, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_2, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_3, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_4, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_5, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_6, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_7, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_8, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_9, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_10, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_11, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_12, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_13, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_14, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_15, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_16, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_17, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_18, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_19, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_20, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_21, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_22, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_23, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_24, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_25, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_26, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_27, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_28, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_29, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_30, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_31, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_32, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_33, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_34, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_35, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_36, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_37, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_38, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_39, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_40, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_41, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_42, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_43, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_44, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_45, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_46, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_47, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[opacity=0.2] table [x=time, y=model_48, col sep=comma] {figures/ssb/observations/runs_aos.csv};
\addplot[blue, line width=1pt] table [x=time, y=ground_truth, col sep=comma] {figures/ssb/observations/runs_aos.csv};

\end{groupplot}  
\end{tikzpicture}

==> figures/ssb/parameters.tikz <==
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}
\pgfplotsset{compat=newest}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 1, % Set number of columns and rows
      horizontal sep=1.3cm, % Set horizontal separation between plots
    },
    %colorbar,
    width=\textwidth/2.85,
  ]
%tanh pdf
   \nextgroupplot[
    ylabel={$\pdf{\lvj^\text{phy}}$},
    xlabel={$\lvj^\text{phy}=T_j(\lvj)$},
    xtick={0,1},
    xticklabels={$b_{l,j}$,$b_{u,j}$},
    ytick=\empty,
    %yticklabels={,},
    ticklabel style = {font=\scriptsize},
    title style={at={(0.50,0.7)},anchor=north},
  ]
  % Add points
\addplot[color=black,line width=1pt] table [x=x, y=pdf, col sep=comma] {figures/ssb/tanh_pdf.csv};
%n_c
   \nextgroupplot[
    xlabel={$T_{n_c}(\theta_{n_c})$},
    ylabel={$n_c$},
    xtick={8,9,10,11},
    ytick={8,9,10,11},
    ticklabel style = {font=\scriptsize},
    title style={at={(0.50,0.7)},anchor=north},
  ]
  % Add points
\addplot[color=black,line width=1pt] table [x=c, y=d, col sep=comma,discard if not={b}{0},] {figures/ssb/n_am.csv};
\addplot[color=black,line width=1pt] table [x=c, y=d, col sep=comma,discard if not={b}{1},] {figures/ssb/n_am.csv};
\addplot[color=black,line width=1pt] table [x=c, y=d, col sep=comma,discard if not={b}{2},] {figures/ssb/n_am.csv};
\addplot[color=black,line width=1pt] table [x=c, y=d, col sep=comma,discard if not={b}{3},] {figures/ssb/n_am.csv};

%d_ses
   \nextgroupplot[
    xlabel={$T_{d_\text{ses}}(\theta_{d_\text{ses}})$ in $\mu m$},
    ylabel={$d_\text{ses}$ in $\mu m$},
    xtick={370, 390, 410, 430},
    ytick={370, 390, 410, 430},
    ticklabel style = {font=\scriptsize},
    title style={at={(0.50,0.7)},anchor=north},
  ]
  % Add points
\addplot[color=black,line width=1pt] table [x=c, y=d, col sep=comma,discard if not={b}{0},] {figures/ssb/ses_em.csv};
\addplot[color=black,line width=1pt] table [x=c, y=d, col sep=comma,discard if not={b}{1},] {figures/ssb/ses_em.csv};
\addplot[color=black,line width=1pt] table [x=c, y=d, col sep=comma,discard if not={b}{2},] {figures/ssb/ses_em.csv};
\addplot[color=black,line width=1pt] table [x=c, y=d, col sep=comma,discard if not={b}{3},] {figures/ssb/ses_em.csv};
\end{groupplot}  
\end{tikzpicture}

==> figures/ssb/smc/smc_512_46_sim_times.tikz <==
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}
\pgfplotsset{compat=newest}
\begin{tikzpicture}
    \definecolor{ABRIS}{RGB}{68, 1, 84}
  \begin{groupplot}[
    group style={
      group size=1 by 1, % Set number of columns and rows
      horizontal sep=2.5cm, % Set horizontal separation between plots
    },
    %colorbar,
    colormap/viridis,
    width=0.4\textwidth,
  ]
% rf mean A norm
\nextgroupplot[
    ylabel={number of simulations},
    xlabel={simulation time in minutes},
    xtick = {7,14,21,28},
    ytick = {0,500,1000,1500,2000},
    yticklabels = {0,500,1000,1500,2000}
  ]
\addplot[color=ABRIS, mark size = 2pt] table [x=times, y=pdf, col sep=comma] {figures/ssb/smc/smc_512_46_times.csv};

\end{groupplot}  
\end{tikzpicture}
